Reliable sampling-based RKHS norm estimation via superconvergence

Kernel methods are one of the cornerstones of learning-based control, modern system identification, surrogate modelling, and related fields. A key advantage of this class of learning and function approximation methods is the availability of quantitative error bounds, which in turn play a key role in guaranteeing the safety of learned controllers and related learning-based algorithms. However, these error bounds rely on a particular property of the target function -- its reproducing kernel Hilbert space (RKHS) norm -- which is usually impossible to obtain in practice. Motivated by this severe shortcoming, we present a novel sampling-based RKHS norm estimation approach with a solid theoretical foundation, leveraging very recent advances in the theory of superconvergence in kernel methods. Our method is applicable to a broad range of practically relevant function classes and requires only reasonable prior knowledge about the target function. Extensive numerical experiments demonstrate the efficacy and practical applicability of the proposed method. By providing a reliable RKHS norm estimation approach, we remove a major obstacle to the practical deployment of learning-based control algorithms.

==> Figures/figure_visualization_superconv_varepsilon_paper.tex <==
\begin{center}
\begin{tikzpicture}[>=latex, thick]


\begin{scope}[on background layer]
  %
  \fill[blue!10, opacity=0.4]
    (.9,-2.7cm) rectangle (5.0cm,0.5cm);

  %
  \fill[green!10, opacity=0.4]
    (5.0cm,-2.7cm) rectangle (9.1cm,0.5cm);
\end{scope}


\node[blue!60!black] at (3.25cm,0.8cm)
  {\small Escaping regime};

\node[green!60!black] at (6.75cm,0.8cm)
  {\small Superconvergence regime};




%
\draw[->] (.9,0) -- (9.1cm,0) node [right] {$\R$};

\draw (1.5,-3pt) -- (1.5,3pt) node[above=1pt]{0};
\draw (1.5,-2pt) node[below=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$L_2(\Omega)$};

\draw (3.3,-3pt) -- (3.3,3pt) node[above=0pt]{\scriptsize $\vartheta$};
\draw (3.3, -2pt) node[below=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{\scriptsize $(\mathcal{H}_{k}(\Omega))_{\vartheta}$};

\draw (5.0,-2pt) -- (5.0,2pt) node[above=1pt]{1};
\draw (5.0, -2pt) node[below=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$\mathcal{H}_{k}(\Omega)$};

\draw (6.5,-3pt) -- (6.5,3pt) node[above=0pt]{\scriptsize $\tilde{\vartheta}$};
\draw (6.5, -2pt) node[below=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{\scriptsize $(\mathcal{H}_{k}(\Omega))_{\tilde{\vartheta}}$};

\draw (8.5,-3pt) -- (8.5,3pt) node[above=1pt]{2};
\draw (8.5, -2pt) node[below=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$T_{k}L_2(\Omega)$}; 


%
\draw[->] (.9,-2cm) -- (9.1cm,-2cm) node [right] {$\R$};

\draw (1.5,-2cm+3pt) -- (1.5,-2cm-3pt) node[below=1pt]{0};
\draw (1.5,-2cm+2pt) node[above=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$L_2(\Omega)$};

\draw (3.3,-2cm+3pt) -- (3.3,-2cm-3pt) node[below=0pt]{\scriptsize $\vartheta \tau$};
\draw (3.3, -2cm+2pt) node[above=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{\scriptsize $H^{\vartheta \tau}(\Omega)$};

\draw (5.0,-2cm+3pt) -- (5.0,-2cm-3pt) node[below=1pt]{$\tau$};
\draw (5.0, -2cm+2pt) node[above=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$H^\tau(\Omega)$};

\draw (6.5,-2cm+3pt) -- (6.5,-2cm-3pt) node[below=0pt]{\scriptsize $\tilde{\vartheta}\tau$};
\draw (6.5, -2cm+2pt) node[above=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{\scriptsize $H^{\tilde{\vartheta} \tau}(\Omega)$};

\draw (8.5,-2cm+3pt) -- (8.5,-2cm-3pt) node[below=1pt]{$2\tau$};
\draw (8.5, -2cm+2pt) node[above=0pt, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$H^{2\tau}(\Omega)$}; 



%

\draw (1.5, -1cm) node[align=center]{\rotatebox[origin=c]{270}{$=$}};
\draw (3.3, -1cm) node[align=center]{\rotatebox[origin=c]{270}{$\asymp$}};
\draw (5.0, -1cm) node[align=center]{\rotatebox[origin=c]{270}{$\asymp$}};
\draw (6.5, -1cm) node[align=center]{\rotatebox[origin=c]{270}{$\subseteq$}};
\draw (8.5, -1cm) node[align=center]{\rotatebox[origin=c]{270}{$\subseteq$}};



\end{tikzpicture}
\end{center}



%
%

==> Figures/vis_alg1.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xlabel={fill distance $h_X$},
%
xmin=0.008, xmax=0.2,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%
ymin=3.6, ymax=4.6,
%
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.166666666666667 3.82415899623798
0.125 3.95916375231754
0.0909090909090909 4.09264813972677
0.0645161290322581 4.20694408971636
0.0476190476190476 4.28321193822703
0.0344827586206897 4.34323517872238
0.0253164556962025 4.38512461664145
0.0185185185185185 4.41604047967603
0.0136054421768707 4.43824484773144
0.01 4.454441294808
};
\addlegendentry{\scriptsize $\Vert s_{f, X} \Vert_{\ns}^2$}
\addplot [semithick, blue]
table {%
0.00868775494941924 4.50387399563563
0.191840892885461 4.50387399563563
};
\addlegendentry{\scriptsize $\Vert f \Vert_{\ns}^2$ estimate} %
%
\addplot [semithick, blue, dashed]
table {%
0.166666666666667 3.76330399254343
0.165084175084175 3.77010990360685
0.163501683501683 3.77691791940795
0.161919191919192 3.78372806097898
0.1603367003367 3.79054034977002
0.158754208754209 3.79735480766146
0.157171717171717 3.80417145697705
0.155589225589226 3.81099032049742
0.154006734006734 3.81781142147418
0.152424242424242 3.82463478364458
0.150841750841751 3.83146043124685
0.149259259259259 3.83828838903607
0.147676767676768 3.84511868230084
0.146094276094276 3.85195133688062
0.144511784511785 3.8587863791838
0.142929292929293 3.86562383620664
0.141346801346801 3.87246373555294
0.13976430976431 3.87930610545474
0.138181818181818 3.88615097479388
0.136599326599327 3.89299837312453
0.135016835016835 3.89984833069688
0.133434343434343 3.90670087848181
0.131851851851852 3.91355604819688
0.13026936026936 3.92041387233347
0.128686868686869 3.92727438418533
0.127104377104377 3.93413761787845
0.125521885521886 3.94100360840254
0.123939393939394 3.94787239164406
0.122356902356902 3.9547440044209
0.120774410774411 3.96161848451897
0.119191919191919 3.96849587073066
0.117609427609428 3.97537620289535
0.116026936026936 3.98225952194218
0.114444444444444 3.9891458699351
0.112861952861953 3.99603529012048
0.111279461279461 4.00292782697743
0.10969696969697 4.00982352627092
0.108114478114478 4.01672243510808
0.106531986531987 4.02362460199781
0.104949494949495 4.0305300769139
0.103367003367003 4.03743891136207
0.101784511784512 4.04435115845111
0.10020202020202 4.05126687296847
0.0986195286195286 4.05818611146067
0.097037037037037 4.065108932319
0.0954545454545455 4.07203539587066
0.0938720538720539 4.07896556447626
0.0922895622895623 4.0858995026337
0.0907070707070707 4.09283727708941
0.0891245791245791 4.09977895695733
0.0875420875420875 4.10672461384646
0.085959595959596 4.11367432199767
0.0843771043771044 4.12062815843072
0.0827946127946128 4.12758620310235
0.0812121212121212 4.13454853907662
0.0796296296296296 4.14151525270859
0.0780471380471381 4.14848643384277
0.0764646464646465 4.15546217602775
0.0748821548821549 4.16244257674885
0.0732996632996633 4.16942773768049
0.0717171717171717 4.17641776496064
0.0701346801346801 4.18341276948965
0.0685521885521886 4.19041286725632
0.066969696969697 4.19741817969435
0.0653872053872054 4.20442883407274
0.0638047138047138 4.21144496392435
0.0622222222222222 4.21846670951738
0.0606397306397306 4.2254942183752
0.0590572390572391 4.23252764585097
0.0574747474747475 4.23956715576437
0.0558922558922559 4.24661292110914
0.0543097643097643 4.25366512484143
0.0527272727272727 4.26072396076096
0.0511447811447812 4.26778963449887
0.0495622895622896 4.27486236462899
0.047979797979798 4.2819423839224
0.0463973063973064 4.28902994076901
0.0448148148148148 4.29612530079503
0.0432323232323232 4.30322874871098
0.0416498316498317 4.310340590433
0.0400673400673401 4.31746115552969
0.0384848484848485 4.3245908000593
0.0369023569023569 4.33172990987834
0.0353198653198653 4.33887890452344
0.0337373737373738 4.34603824179612
0.0321548821548822 4.35320842321689
0.0305723905723906 4.36039000056437
0.028989898989899 4.36758358378333
0.0274074074074074 4.37478985063868
0.0258249158249158 4.3820095586249
0.0242424242424243 4.38924355982915
0.0226599326599327 4.3964928197232
0.0210774410774411 4.40375844127192
0.0194949494949495 4.4110416963794
0.0179124579124579 4.41834406769033
0.0163299663299664 4.42566730538703
0.0147474747474748 4.43301350636267
0.0131649831649832 4.44038522798704
0.0115824915824916 4.44778565767085
0.01 4.45521887723417
};
\addlegendentry{\scriptsize $4.504 - 4.194 \cdot h_{X}^{0.968}$}
%
%
\end{axis}

\end{tikzpicture}


==> Figures/vis_alg2.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xlabel={fill distance $h_X$},
%
xmin=0.008, xmax=0.15,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%
ymin=0.3, ymax=1.5,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.125 1.02507833318103
0.0909090909090909 1.03672135983779
0.0645161290322581 0.973966004740607
0.0476190476190476 0.804689961271504
0.0344827586206897 0.719574394987134
0.0253164556962025 0.604670228953936
0.0185185185185185 0.521627850735037
0.0136054421768707 0.443400282225249
0.01 0.379512740861311
};
%
\addlegendentry{ \scriptsize $\Vert s_{f, X_{n+1}} - s_{f, X_n} \Vert_{\ns}$}
\addplot [semithick, blue, dashed]
table {%
0.125 1.36598073132119
0.0909090909090909 1.16576498060659
0.0645161290322581 0.982842026601827
0.0476190476190476 0.844973251857921
0.0344827586206897 0.719574394987134
0.0253164556962025 0.616999062808801
0.0185185185185185 0.528078146043909
0.0136054421768707 0.452959169176053
0.01 0.388606409423971
};
%
\addlegendentry{\scriptsize $3.845 \cdot h_{X}^{0.498}$}
\end{axis}

\end{tikzpicture}


==> Figures/vis_power_bound_15_v2.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
%

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
tick align=outside,
tick pos=left,
xlabel = {$x$},
x grid style={darkgray176},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.31541577282923, ymax=1.81653361543428,
ytick style={color=black},
legend style={
    at={(0.5,0.05)},      %
    anchor=south,         %
    cells={anchor=west}   %
},
legend columns=1         %
]
\addplot [semithick, black]
table {%
-1 1.45865886705355
-0.99 1.46458508663653
-0.98 1.470483115423
-0.97 1.47635184772278
-0.96 1.48219019728192
-0.95 1.48799709700681
-0.94 1.4937714986923
-0.93 1.49951237275405
-0.92 1.50521870796482
-0.91 1.51088951119488
-0.9 1.51652380715621
-0.89 1.52212063815084
-0.88 1.52767906382292
-0.87 1.53319816091465
-0.86 1.53867702302609
-0.85 1.54411476037866
-0.84 1.54951049958241
-0.83 1.55486338340694
-0.82 1.560172570556
-0.81 1.56543723544573
-0.8 1.57065656798641
-0.79 1.5758297733678
-0.78 1.58095607184801
-0.77 1.58603469854577
-0.76 1.59106490323625
-0.75 1.59604595015017
-0.74 1.60097711777637
-0.73 1.6058576986677
-0.72 1.61068699925019
-0.71 1.61546433963556
-0.7 1.62018905343693
-0.69 1.62486048758776
-0.68 1.62947800216401
-0.67 1.63404097020941
-0.66 1.63854877756393
-0.65 1.64300082269527
-0.64 1.64739651653352
-0.63 1.65173528230879
-0.62 1.65601655539191
-0.61 1.66023978313811
-0.6 1.66440442473371
-0.59 1.66850995104564
-0.58 1.67255584447408
-0.57 1.67654159880778
-0.56 1.68046671908241
-0.55 1.68433072144172
-0.54 1.68813313300146
-0.53 1.69187349171622
-0.52 1.69555134624897
-0.51 1.69916625584339
-0.5 1.70271779019891
-0.49 1.70620552934857
-0.48 1.70962906353944
-0.47 1.71298799311583
-0.46 1.7162819284051
-0.45 1.71951048960616
-0.44 1.72267330668054
-0.43 1.72577001924611
-0.42 1.7288002764734
-0.41 1.73176373698441
-0.4 1.73466006875407
-0.39 1.7374889490142
-0.38 1.74025006415998
-0.37 1.74294310965892
-0.36 1.7455677899624
-0.35 1.74812381841957
-0.34 1.75061091719379
-0.33 1.75302881718152
-0.32 1.7553772579336
-0.31 1.757655987579
-0.3 1.75986476275095
-0.29 1.7620033485155
-0.28 1.7640715183024
-0.27 1.76606905383845
-0.26 1.76799574508311
-0.25 1.76985139016659
-0.24 1.77163579533013
-0.23 1.77334877486872
-0.22 1.77499015107615
-0.21 1.77655975419229
-0.2 1.77805742235273
-0.19 1.77948300154075
-0.18 1.78083634554148
-0.17 1.78211731589847
-0.16 1.78332578187238
-0.15 1.78446162040211
-0.14 1.78552471606804
-0.13 1.78651496105762
-0.12 1.78743225513316
-0.11 1.78827650560188
-0.1 1.78904762728822
-0.09 1.78974554250831
-0.08 1.79037018104681
-0.07 1.79092148013578
-0.0599999999999999 1.79139938443597
-0.0499999999999999 1.7918038460202
-0.04 1.79213482435898
-0.03 1.79239228630839
-0.02 1.79257620610013
-0.01 1.7926865653338
0 1.79272335297135
0.01 1.7926865653338
0.02 1.79257620610013
0.03 1.79239228630839
0.04 1.79213482435898
0.05 1.7918038460202
0.0600000000000001 1.79139938443597
0.0700000000000001 1.79092148013578
0.0800000000000001 1.79037018104681
0.0900000000000001 1.78974554250831
0.1 1.78904762728822
0.11 1.78827650560188
0.12 1.78743225513316
0.13 1.78651496105762
0.14 1.78552471606804
0.15 1.78446162040211
0.16 1.78332578187238
0.17 1.78211731589847
0.18 1.78083634554148
0.19 1.77948300154075
0.2 1.77805742235273
0.21 1.77655975419229
0.22 1.77499015107615
0.23 1.77334877486872
0.24 1.77163579533013
0.25 1.76985139016659
0.26 1.76799574508311
0.27 1.76606905383845
0.28 1.7640715183024
0.29 1.7620033485155
0.3 1.75986476275095
0.31 1.757655987579
0.32 1.7553772579336
0.33 1.75302881718152
0.34 1.75061091719379
0.35 1.74812381841957
0.36 1.7455677899624
0.37 1.74294310965892
0.38 1.74025006415998
0.39 1.7374889490142
0.4 1.73466006875407
0.41 1.73176373698441
0.42 1.7288002764734
0.43 1.72577001924611
0.44 1.72267330668054
0.45 1.71951048960616
0.46 1.7162819284051
0.47 1.71298799311583
0.48 1.70962906353944
0.49 1.70620552934857
0.5 1.70271779019891
0.51 1.69916625584339
0.52 1.69555134624897
0.53 1.69187349171622
0.54 1.68813313300146
0.55 1.68433072144172
0.56 1.68046671908241
0.57 1.67654159880778
0.58 1.67255584447408
0.59 1.66850995104564
0.6 1.66440442473371
0.61 1.66023978313812
0.62 1.65601655539191
0.63 1.65173528230879
0.64 1.64739651653352
0.65 1.64300082269527
0.66 1.63854877756393
0.67 1.63404097020941
0.68 1.62947800216401
0.69 1.62486048758776
0.7 1.62018905343693
0.71 1.61546433963556
0.72 1.61068699925019
0.73 1.6058576986677
0.74 1.60097711777637
0.75 1.59604595015017
0.76 1.59106490323625
0.77 1.58603469854577
0.78 1.58095607184801
0.79 1.5758297733678
0.8 1.57065656798641
0.81 1.56543723544573
0.82 1.560172570556
0.83 1.55486338340694
0.84 1.54951049958241
0.85 1.54411476037866
0.86 1.53867702302609
0.87 1.53319816091465
0.88 1.52767906382292
0.89 1.52212063815084
0.9 1.51652380715621
0.91 1.51088951119487
0.92 1.50521870796482
0.93 1.49951237275405
0.94 1.4937714986923
0.95 1.48799709700681
0.96 1.48219019728192
0.97 1.47635184772278
0.98 1.470483115423
0.99 1.46458508663653
1 1.45865886705355
};
\addlegendentry{\scriptsize Function $f(x)$}
\addplot [semithick, red]
table {%
-1 1.45515822810007
-0.99 1.46120099908805
-0.98 1.46721825228622
-0.97 1.47320886442322
-0.96 1.47917169222698
-0.95 1.4851055721362
-0.94 1.49100932000798
-0.93 1.49688173082168
-0.92 1.50272157837883
-0.91 1.5085276149992
-0.9 1.51429857121283
-0.89 1.52003315544813
-0.88 1.52573005371579
-0.87 1.53138792928866
-0.86 1.53700542237743
-0.85 1.5425811498021
-0.84 1.54811370465916
-0.83 1.55360165598443
-0.82 1.55904354841157
-0.81 1.5644379018261
-0.8 1.56978321101496
-0.79 1.57507794531154
-0.78 1.58032054823604
-0.77 1.58550943713129
-0.76 1.59064300279375
-0.75 1.59571960909977
-0.74 1.60073759262705
-0.73 1.60569526227116
-0.72 1.61059089885716
-0.71 1.61542275474619
-0.7 1.62018905343693
-0.69 1.62488839447964
-0.68 1.62952096911729
-0.67 1.63408734430791
-0.66 1.63858805747405
-0.65 1.64302361656459
-0.64 1.64739450011133
-0.63 1.65170115728035
-0.62 1.65594400791814
-0.61 1.66012344259245
-0.6 1.66423982262808
-0.59 1.66829348013721
-0.58 1.67228471804481
-0.57 1.67621381010855
-0.56 1.68008100093373
-0.55 1.6838865059829
-0.54 1.68763051158023
-0.53 1.69131317491075
-0.52 1.69493462401438
-0.51 1.69849495777466
-0.5 1.70199424590232
-0.49 1.70543252891364
-0.48 1.70880981810356
-0.47 1.71212609551353
-0.46 1.71538131389416
-0.45 1.7185753966626
-0.44 1.7217082378547
-0.43 1.72477970207183
-0.42 1.72778962442251
-0.41 1.73073781045868
-0.4 1.73362403610674
-0.39 1.73644804759326
-0.38 1.73920956136531
-0.37 1.74190826400556
-0.36 1.74454381214198
-0.35 1.74711583235214
-0.34 1.74962392106219
-0.33 1.75206764444044
-0.32 1.75444653828547
-0.31 1.7567601079089
-0.3 1.75900782801263
-0.29 1.76118914256066
-0.28 1.76330346464538
-0.27 1.76535017634841
-0.26 1.76732862859583
-0.25 1.76923814100795
-0.24 1.77107800174338
-0.23 1.77284746733764
-0.22 1.774545762536
-0.21 1.77617208012077
-0.2 1.77772558073288
-0.19 1.77920539268771
-0.18 1.78061061178523
-0.17 1.78194030111438
-0.16 1.7831934908516
-0.15 1.78436917805361
-0.14 1.78546632644423
-0.13 1.78648386619542
-0.12 1.78742069370231
-0.11 1.78827567135231
-0.1 1.78904762728822
-0.09 1.78973615952747
-0.08 1.79034404899268
-0.07 1.79087484694231
-0.0599999999999999 1.79133207131262
-0.0499999999999999 1.79171920741601
-0.04 1.79203970863348
-0.03 1.79229699710144
-0.02 1.79249446439297
-0.01 1.79263547219353
0 1.79272335297135
0.01 1.79275906684749
0.02 1.7927341703082
0.03 1.79263784599461
0.04 1.79245924433455
0.05 1.79218748137356
0.0600000000000001 1.79181163659987
0.0700000000000001 1.79132075076302
0.0800000000000001 1.79070382368571
0.0900000000000001 1.78994981206869
0.1 1.78904762728822
0.11 1.78798854064009
0.12 1.78677340406177
0.13 1.78540542785448
0.14 1.78388777388325
0.15 1.78222355622292
0.16 1.7804158417962
0.17 1.77846765100368
0.18 1.77638195834596
0.19 1.7741616930381
0.2 1.77180973961625
0.21 1.76932893853685
0.22 1.76672208676815
0.23 1.76399193837452
0.24 1.76114120509325
0.25 1.75817255690425
0.26 1.75508862259253
0.27 1.7518919903037
0.28 1.74858520809237
0.29 1.7451707844638
0.3 1.74165118890861
0.31 1.73802885243091
0.32 1.7343061680696
0.33 1.73048549141328
0.34 1.7265691411086
0.35 1.72255939936213
0.36 1.71845851243606
0.37 1.71426869113748
0.38 1.70999211130161
0.39 1.70563091426883
0.4 1.70118720735574
0.41 1.69666306432023
0.42 1.69206052582067
0.43 1.68738159986931
0.44 1.68262826227987
0.45 1.67780245710955
0.46 1.67290609709534
0.47 1.66794106408482
0.48 1.66290920946154
0.49 1.65781235456491
0.5 1.65265229110484
0.51 1.64743078157097
0.52 1.64214955963688
0.53 1.63681033055894
0.54 1.63141477157026
0.55 1.62596453226948
0.56 1.62046123500467
0.57 1.61490647525232
0.58 1.60930182199141
0.59 1.60364881807285
0.6 1.59794898058403
0.61 1.59220380120879
0.62 1.58641474658276
0.63 1.58058325864415
0.64 1.57471075498002
0.65 1.56879862916813
0.66 1.56284825111437
0.67 1.55686096738586
0.68 1.55083810153979
0.69 1.544780954448
0.7 1.53869080461738
0.71 1.53256890850615
0.72 1.52641650083605
0.73 1.52023479490052
0.74 1.5140249828689
0.75 1.50778823608662
0.76 1.50152570537163
0.77 1.49523852130694
0.78 1.48892779452932
0.79 1.48259461601431
0.8 1.47624005735757
0.81 1.46986517105248
0.82 1.46347099076423
0.83 1.45705853160026
0.84 1.45062879037727
0.85 1.44418274588468
0.86 1.43772135914471
0.87 1.43124557366902
0.88 1.42475631571206
0.89 1.41825449452107
0.9 1.41174100258281
0.91 1.40521671586709
0.92 1.39868249406711
0.93 1.39213918083664
0.94 1.38558760402406
0.95 1.37902857590344
0.96 1.37246289340243
0.97 1.3658913383273
0.98 1.35931467758493
0.99 1.35273366340192
1 1.3461490335408
};
\addlegendentry{\scriptsize Interpolant $s_{f, X}(x)$}
\addplot [semithick, blue, dashed, name path=upper]
table {%
-1 1.507231320762
-0.99 1.5115500004216
-0.98 1.51583568849928
-0.97 1.5200875849573
-0.96 1.52430492345295
-0.95 1.52848697166201
-0.94 1.53263303163808
-0.93 1.5367424402099
-0.92 1.54081456941917
-0.91 1.54484882700133
-0.9 1.54884465691228
-0.89 1.55280153990407
-0.88 1.55671899415307
-0.87 1.56059657594434
-0.86 1.56443388041626
-0.85 1.56823054237026
-0.84 1.57198623715029
-0.83 1.57570068159808
-0.82 1.57937363508986
-0.81 1.58300490066193
-0.8 1.58659432623222
-0.79 1.59014180592678
-0.78 1.59364728152032
-0.77 1.59711074400172
-0.76 1.60053223527628
-0.75 1.60391185001822
-0.74 1.60724973768835
-0.73 1.61054610473433
-0.72 1.6138012169925
-0.71 1.61701540231354
-0.7 1.62018905343693
-0.69 1.62637642374072
-0.68 1.63245219717666
-0.67 1.63841540335865
-0.66 1.64426512591878
-0.65 1.65000050200241
-0.64 1.65562072183263
-0.63 1.66112502834367
-0.62 1.66651271688388
-0.61 1.67178313498828
-0.6 1.67693568222185
-0.59 1.6819698100943
-0.58 1.68688502204779
-0.57 1.69168087351934
-0.56 1.69635697207989
-0.55 1.70091297765247
-0.54 1.70534860281238
-0.53 1.70966361317261
-0.52 1.71385782785848
-0.51 1.71793112007559
-0.5 1.72188341777647
-0.49 1.72571470443128
-0.48 1.72942501990923
-0.47 1.73301446147807
-0.46 1.73648318492995
-0.45 1.73983140584324
-0.44 1.74305940099106
-0.43 1.74616750990893
-0.42 1.74915613663551
-0.41 1.75202575164254
-0.4 1.75477689397247
-0.39 1.7574101736048
-0.38 1.75992627407567
-0.37 1.76232595537882
-0.36 1.76461005718064
-0.35 1.76677950238754
-0.34 1.76883530111008
-0.33 1.77077855507651
-0.32 1.77261046255748
-0.31 1.77433232387553
-0.3 1.77594554758716
-0.29 1.77745165744305
-0.28 1.77885230025385
-0.27 1.78014925481713
-0.26 1.78134444209601
-0.25 1.78243993688534
-0.24 1.78343798125992
-0.23 1.78434100017572
-0.22 1.78515161969636
-0.21 1.78587268845321
-0.2 1.78650730313225
-0.19 1.78705883903577
-0.18 1.78753098712545
-0.17 1.78792779946518
-0.16 1.78825374573003
-0.15 1.78851378456419
-0.14 1.78871345528352
-0.13 1.78885899812159
-0.12 1.78895751563388
-0.11 1.78901719537389
-0.1 1.78904762966967
-0.09 1.79038496055595
-0.08 1.79149658999154
-0.07 1.79238236673292
-0.0599999999999999 1.79304424528304
-0.0499999999999999 1.79348636978961
-0.04 1.79371521380048
-0.03 1.79373978826715
-0.02 1.79357194170113
-0.01 1.79322679158285
0 1.79272335297135
0.01 1.79322883390847
0.02 1.79357956753878
0.03 1.79375553167951
0.04 1.79374033813157
0.05 1.79352059304577
0.0600000000000001 1.7930854513271
0.0700000000000001 1.79242629803446
0.0800000000000001 1.79153651679141
0.0900000000000001 1.79041132034257
0.1 1.7890476306561
0.11 1.78906202007894
0.12 1.78907084656323
0.13 1.78906712384925
0.14 1.7890449819955
0.15 1.78899940450793
0.16 1.78892604662376
0.17 1.78882110399163
0.18 1.78868121521261
0.19 1.78850338784589
0.2 1.78828494111245
0.21 1.78802346075871
0.22 1.78771676295676
0.23 1.78736286504138
0.24 1.78695996150276
0.25 1.78650640407781
0.26 1.78600068507927
0.27 1.78544142331259
0.28 1.78482735208349
0.29 1.78415730891093
0.3 1.78343022664394
0.31 1.78264512574354
0.32 1.78180110753913
0.33 1.78089734830561
0.34 1.77993309403647
0.35 1.7789076558106
0.36 1.77782040566858
0.37 1.77667077292851
0.38 1.77545824088304
0.39 1.77418234382849
0.4 1.77284266438473
0.41 1.77143883107064
0.42 1.76997051610512
0.43 1.76843743340805
0.44 1.76683933677904
0.45 1.76517601823486
0.46 1.76344730648898
0.47 1.76165306555886
0.48 1.75979319348823
0.49 1.75786762117347
0.5 1.75587631128423
0.51 1.75381925726982
0.52 1.75169648244369
0.53 1.74950803913931
0.54 1.74725400793147
0.55 1.74493449691758
0.56 1.7425496410543
0.57 1.74009960154515
0.58 1.73758456527523
0.59 1.73500474428962
0.6 1.7323603753124
0.61 1.72965171930334
0.62 1.72687906104978
0.63 1.72404270879137
0.64 1.72114299387558
0.65 1.71818027044203
0.66 1.71515491513388
0.67 1.71206732683476
0.68 1.70891792642968
0.69 1.70570715658866
0.7 1.70243548157184
0.71 1.69910338705487
0.72 1.69571137997369
0.73 1.69225998838763
0.74 1.68874976135995
0.75 1.68518126885512
0.76 1.68155510165201
0.77 1.67787187127228
0.78 1.67413220992338
0.79 1.67033677045561
0.8 1.66648622633258
0.81 1.66258127161468
0.82 1.65862262095495
0.83 1.65461100960714
0.84 1.65054719344529
0.85 1.64643194899461
0.86 1.64226607347338
0.87 1.63805038484527
0.88 1.63378572188216
0.89 1.62947294423677
0.9 1.62511293252522
0.91 1.620706588419
0.92 1.61625483474626
0.93 1.61175861560218
0.94 1.60721889646818
0.95 1.60263666433994
0.96 1.59801292786379
0.97 1.59334871748165
0.98 1.58864508558407
0.99 1.58390310667142
1 1.57912387752309
};
\addlegendentry{\scriptsize $f(x) \pm C \cdot P_X(x)$}
\addplot [semithick, blue, dashed, name path=lower]
table {%
-1 1.4100864133451
-0.99 1.41762017285147
-0.98 1.42513054234672
-0.97 1.43261611048825
-0.96 1.44007547111089
-0.95 1.4475072223516
-0.94 1.45490996574652
-0.93 1.46228230529819
-0.92 1.46962284651048
-0.91 1.47693019538842
-0.9 1.48420295740014
-0.89 1.49143973639762
-0.88 1.49863913349276
-0.87 1.50579974588496
-0.86 1.51292016563591
-0.85 1.51999897838706
-0.84 1.52703476201452
-0.83 1.53402608521579
-0.82 1.54097150602214
-0.81 1.54786957022954
-0.8 1.5547188097406
-0.79 1.56151774080882
-0.78 1.5682648621757
-0.77 1.57495865308983
-0.76 1.58159757119622
-0.75 1.58818005028212
-0.74 1.59470449786439
-0.73 1.60116929260107
-0.72 1.60757278150788
-0.71 1.61391327695758
-0.7 1.62018905343693
-0.69 1.6233445514348
-0.68 1.62650380715135
-0.67 1.62966653706017
-0.66 1.63283242920908
-0.65 1.63600114338813
-0.64 1.63917231123442
-0.63 1.6423455362739
-0.62 1.64552039389994
-0.61 1.64869643128795
-0.6 1.65187316724556
-0.59 1.65505009199699
-0.58 1.65822666690037
-0.57 1.66140232409622
-0.56 1.66457646608494
-0.55 1.66774846523097
-0.54 1.67091766319054
-0.53 1.67408337025983
-0.52 1.67724486463947
-0.51 1.68040139161118
-0.5 1.68355216262135
-0.49 1.68669635426586
-0.48 1.68983310716965
-0.47 1.69296152475359
-0.46 1.69608067188025
-0.45 1.69918957336908
-0.44 1.70228721237001
-0.43 1.70537252858329
-0.42 1.70844441631128
-0.41 1.71150172232627
-0.4 1.71454324353567
-0.39 1.7175677244236
-0.38 1.72057385424428
-0.37 1.72356026393903
-0.36 1.72652552274417
-0.35 1.7294681344516
-0.34 1.73238653327751
-0.33 1.73527907928652
-0.32 1.73814405330971
-0.31 1.74097965128247
-0.3 1.74378397791474
-0.29 1.74655503958795
-0.28 1.74929073635095
-0.27 1.75198885285976
-0.26 1.75464704807022
-0.25 1.75726284344785
-0.24 1.75983360940033
-0.23 1.76235654956172
-0.22 1.76482868245595
-0.21 1.76724681993137
-0.2 1.76960754157322
-0.19 1.77190716404573
-0.18 1.77414170395752
-0.17 1.77630683233175
-0.16 1.77839781801473
-0.15 1.78040945624004
-0.14 1.78233597685256
-0.13 1.78417092399366
-0.12 1.78590699463245
-0.11 1.78753581582987
-0.1 1.78904762490676
-0.09 1.78910612446068
-0.08 1.78924377210208
-0.07 1.78946059353864
-0.0599999999999999 1.78975452358891
-0.0499999999999999 1.79012132225079
-0.04 1.79055443491747
-0.03 1.79104478434963
-0.02 1.79158047049914
-0.01 1.79214633908474
0 1.79272335297135
0.01 1.79214429675913
0.02 1.79157284466148
0.03 1.79102904093727
0.04 1.79052931058639
0.05 1.79008709899462
0.0600000000000001 1.78971331754485
0.0700000000000001 1.7894166622371
0.0800000000000001 1.7892038453022
0.0900000000000001 1.78907976467405
0.1 1.78904762392033
0.11 1.78749099112483
0.12 1.7857936637031
0.13 1.783962798266
0.14 1.78200445014058
0.15 1.7799238362963
0.16 1.777725517121
0.17 1.7754135278053
0.18 1.77299147587036
0.19 1.77046261523561
0.2 1.76782990359301
0.21 1.76509604762587
0.22 1.76226353919555
0.23 1.75933468469607
0.24 1.7563116291575
0.25 1.75319637625537
0.26 1.74999080508696
0.27 1.7466966843643
0.28 1.74331568452131
0.29 1.73984938812007
0.3 1.73629929885797
0.31 1.73266684941445
0.32 1.72895340832806
0.33 1.72516028605742
0.34 1.72128874035111
0.35 1.71733998102854
0.36 1.71331517425623
0.37 1.70921544638934
0.38 1.70504188743691
0.39 1.70079555419991
0.4 1.69647747312341
0.41 1.69208864289817
0.42 1.68763003684168
0.43 1.68310260508417
0.44 1.67850727658203
0.45 1.67384496097746
0.46 1.66911655032122
0.47 1.6643229206728
0.48 1.65946493359065
0.49 1.65454343752367
0.5 1.6495592691136
0.51 1.64451325441695
0.52 1.63940621005426
0.53 1.63423894429314
0.54 1.62901225807145
0.55 1.62372694596586
0.56 1.61838379711052
0.57 1.6129835960704
0.58 1.60752712367293
0.59 1.60201515780167
0.6 1.59644847415501
0.61 1.59082784697289
0.62 1.58515404973404
0.63 1.57942785582621
0.64 1.57365003919146
0.65 1.56782137494851
0.66 1.56194263999397
0.67 1.55601461358406
0.68 1.55003807789834
0.69 1.54401381858686
0.7 1.53794262530202
0.71 1.53182529221626
0.72 1.52566261852669
0.73 1.51945540894777
0.74 1.5132044741928
0.75 1.50691063144522
0.76 1.50057470482049
0.77 1.49419752581926
0.78 1.48777993377264
0.79 1.48132277628
0.8 1.47482690964024
0.81 1.46829319927679
0.82 1.46172252015705
0.83 1.45511575720673
0.84 1.44847380571953
0.85 1.44179757176271
0.86 1.4350879725788
0.87 1.42834593698402
0.88 1.42157240576368
0.89 1.41476833206492
0.9 1.4079346817872
0.91 1.40107243397075
0.92 1.39418258118339
0.93 1.38726612990591
0.94 1.38032410091641
0.95 1.37335752967368
0.96 1.36636746670005
0.97 1.3593549779639
0.98 1.35232114526194
0.99 1.34526706660165
1 1.33819385658401
};
%
\addplot [blue, fill=blue, fill opacity=0.15, draw=none] fill between[of=upper and lower];
\end{axis}
\end{tikzpicture}


==> Figures/vis_power_bound_9_v2.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
%

\begin{axis}[
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
tick align=outside,
tick pos=left,
%
x grid style={darkgray176},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.2512194109727, ymax=1.2512194109727,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
-1 0
-0.99 0.000396010000000001
-0.98 0.00156816000000001
-0.97 0.00349281000000001
-0.96 0.00614656
-0.95 0.00950625000000001
-0.94 0.01354896
-0.93 0.01825201
-0.92 0.02359296
-0.91 0.02954961
-0.9 0.0361
-0.89 0.04322241
-0.88 0.05089536
-0.87 0.05909761
-0.86 0.06780816
-0.85 0.07700625
-0.84 0.0866713600000001
-0.83 0.09678321
-0.82 0.10732176
-0.81 0.11826721
-0.8 0.1296
-0.79 0.14130081
-0.78 0.15335056
-0.77 0.16573041
-0.76 0.17842176
-0.75 0.19140625
-0.74 0.20466576
-0.73 0.21818241
-0.72 0.23193856
-0.71 0.24591681
-0.7 0.2601
-0.69 0.27447121
-0.68 0.28901376
-0.67 0.30371121
-0.66 0.31854736
-0.65 0.33350625
-0.64 0.34857216
-0.63 0.36372961
-0.62 0.37896336
-0.61 0.39425841
-0.6 0.4096
-0.59 0.42497361
-0.58 0.44036496
-0.57 0.45576001
-0.56 0.47114496
-0.55 0.48650625
-0.54 0.50183056
-0.53 0.51710481
-0.52 0.53231616
-0.51 0.54745201
-0.5 0.5625
-0.49 0.57744801
-0.48 0.59228416
-0.47 0.60699681
-0.46 0.62157456
-0.45 0.63600625
-0.44 0.65028096
-0.43 0.66438801
-0.42 0.67831696
-0.41 0.69205761
-0.4 0.7056
-0.39 0.71893441
-0.38 0.73205136
-0.37 0.74494161
-0.36 0.75759616
-0.35 0.77000625
-0.34 0.78216336
-0.33 0.79405921
-0.32 0.80568576
-0.31 0.81703521
-0.3 0.8281
-0.29 0.83887281
-0.28 0.84934656
-0.27 0.85951441
-0.26 0.86936976
-0.25 0.87890625
-0.24 0.88811776
-0.23 0.89699841
-0.22 0.90554256
-0.21 0.91374481
-0.2 0.9216
-0.19 0.92910321
-0.18 0.93624976
-0.17 0.94303521
-0.16 0.94945536
-0.15 0.95550625
-0.14 0.96118416
-0.13 0.96648561
-0.12 0.97140736
-0.11 0.97594641
-0.1 0.9801
-0.09 0.98386561
-0.08 0.98724096
-0.07 0.99022401
-0.0599999999999999 0.99281296
-0.0499999999999999 0.99500625
-0.04 0.99680256
-0.03 0.99820081
-0.02 0.99920016
-0.01 0.99980001
0 1
0.01 0.99980001
0.02 0.99920016
0.03 0.99820081
0.04 0.99680256
0.05 0.99500625
0.0600000000000001 0.99281296
0.0700000000000001 0.99022401
0.0800000000000001 0.98724096
0.0900000000000001 0.98386561
0.1 0.9801
0.11 0.97594641
0.12 0.97140736
0.13 0.96648561
0.14 0.96118416
0.15 0.95550625
0.16 0.94945536
0.17 0.94303521
0.18 0.93624976
0.19 0.92910321
0.2 0.9216
0.21 0.91374481
0.22 0.90554256
0.23 0.89699841
0.24 0.88811776
0.25 0.87890625
0.26 0.86936976
0.27 0.85951441
0.28 0.84934656
0.29 0.83887281
0.3 0.8281
0.31 0.81703521
0.32 0.80568576
0.33 0.79405921
0.34 0.78216336
0.35 0.77000625
0.36 0.75759616
0.37 0.74494161
0.38 0.73205136
0.39 0.71893441
0.4 0.7056
0.41 0.69205761
0.42 0.67831696
0.43 0.66438801
0.44 0.65028096
0.45 0.63600625
0.46 0.62157456
0.47 0.60699681
0.48 0.59228416
0.49 0.57744801
0.5 0.5625
0.51 0.54745201
0.52 0.53231616
0.53 0.51710481
0.54 0.50183056
0.55 0.48650625
0.56 0.47114496
0.57 0.45576001
0.58 0.44036496
0.59 0.42497361
0.6 0.4096
0.61 0.39425841
0.62 0.37896336
0.63 0.36372961
0.64 0.34857216
0.65 0.33350625
0.66 0.31854736
0.67 0.30371121
0.68 0.28901376
0.69 0.27447121
0.7 0.2601
0.71 0.24591681
0.72 0.23193856
0.73 0.21818241
0.74 0.20466576
0.75 0.19140625
0.76 0.17842176
0.77 0.16573041
0.78 0.15335056
0.79 0.14130081
0.8 0.1296
0.81 0.11826721
0.82 0.10732176
0.83 0.09678321
0.84 0.0866713599999999
0.85 0.0770062499999999
0.86 0.0678081599999999
0.87 0.0590976099999999
0.88 0.0508953599999999
0.89 0.0432224099999999
0.9 0.0360999999999999
0.91 0.0295496099999999
0.92 0.0235929600000001
0.93 0.01825201
0.94 0.01354896
0.95 0.00950625000000001
0.96 0.00614656
0.97 0.00349281000000001
0.98 0.00156816000000001
0.99 0.000396010000000001
1 0
};
\addplot [semithick, red]
table {%
-1 -0.0245846853514808
-0.99 -0.0175165948978351
-0.98 -0.0103039502668927
-0.97 -0.00294455978992669
-0.96 0.00456379765424542
-0.95 0.0122233730098888
-0.94 0.0200364474194648
-0.93 0.0280053326032745
-0.92 0.0361323712436565
-0.91 0.0444199373738527
-0.9 0.0528704367715283
-0.89 0.061486307357085
-0.88 0.0702700195967085
-0.87 0.0792240769103358
-0.86 0.0883510160844723
-0.85 0.0976534076900539
-0.84 0.107133856505246
-0.83 0.116795001943421
-0.82 0.126639518486209
-0.81 0.136670116121798
-0.8 0.146889540788501
-0.79 0.157300574823612
-0.78 0.167906037417707
-0.77 0.178708785074363
-0.76 0.189711712075412
-0.75 0.200917750951763
-0.74 0.212329872959909
-0.73 0.223951088564077
-0.72 0.235784447924249
-0.71 0.247833041389946
-0.7 0.2601
-0.69 0.272585982809352
-0.68 0.285281637261003
-0.67 0.298175136827806
-0.66 0.311254691699124
-0.65 0.324508546293869
-0.64 0.337924976778615
-0.63 0.35149228859022
-0.62 0.36519881396277
-0.61 0.379032909458303
-0.6 0.392982953501051
-0.59 0.40703734391476
-0.58 0.421184495462715
-0.57 0.43541283739016
-0.56 0.449710810968617
-0.55 0.464066867041872
-0.54 0.478469463573101
-0.53 0.492907063192926
-0.52 0.507368130747857
-0.51 0.521841130848882
-0.5 0.536314525419748
-0.49 0.550776771244601
-0.48 0.565216317514587
-0.47 0.579621603373045
-0.46 0.593981055458906
-0.45 0.608283085447971
-0.44 0.622516087591609
-0.43 0.636668436252573
-0.42 0.650728483437521
-0.41 0.664684556325879
-0.4 0.67852495479463
-0.39 0.692237948938738
-0.38 0.705811776586731
-0.37 0.719234640811091
-0.36 0.732494707433148
-0.35 0.745580102521968
-0.34 0.758478909886941
-0.33 0.77117916856369
-0.32 0.783668870292841
-0.31 0.795935956991378
-0.3 0.807968318216061
-0.29 0.819753788618696
-0.28 0.831280145392687
-0.27 0.842535105710597
-0.26 0.853506324152326
-0.25 0.864181390123411
-0.24 0.874547825263215
-0.23 0.884593080842448
-0.22 0.894304535149758
-0.21 0.903669490866897
-0.2 0.912675172432139
-0.19 0.921308723391467
-0.18 0.929557203737233
-0.17 0.937407587233772
-0.16 0.944846758729675
-0.15 0.951861511456188
-0.14 0.958438544311505
-0.13 0.964564459130311
-0.12 0.970225757938408
-0.11 0.975408840191808
-0.1 0.980099999999999
-0.09 0.984288560624263
-0.08 0.987976284295025
-0.07 0.991167960522779
-0.0599999999999999 0.993868269727793
-0.0499999999999999 0.996081784144254
-0.04 0.99781296870774
-0.03 0.999066181926066
-0.02 0.999845676733691
-0.01 1.00015560132977
0 0.999999999999999
0.01 0.999389250476875
0.02 0.998359375937619
0.03 0.996952742294157
0.04 0.99521163012221
0.05 0.993178243131538
0.0600000000000001 0.990894716624162
0.0700000000000001 0.988403125941846
0.0800000000000001 0.985745494904062
0.0900000000000001 0.982963804237721
0.1 0.980100000000001
0.11 0.977189199286113
0.12 0.974239288881448
0.13 0.971251335268033
0.14 0.968226387576634
0.15 0.965165477826466
0.16 0.962069621161851
0.17 0.958939816085851
0.18 0.955777044690929
0.19 0.952582272886675
0.2 0.94935645062461
0.21 0.946100512120144
0.22 0.942815376071649
0.23 0.939501945876784
0.24 0.936161109846018
0.25 0.932793741413438
0.26 0.929400699344827
0.27 0.925982827943117
0.28 0.922540957251169
0.29 0.919075903251953
0.3 0.915588468066185
0.31 0.912079440147391
0.32 0.908549594474476
0.33 0.904999692741825
0.34 0.901430483546906
0.35 0.897842702575538
0.36 0.894237072784684
0.37 0.890614304582946
0.38 0.886975096008686
0.39 0.883320132905884
0.4 0.879650089097679
0.41 0.875965626557704
0.42 0.872267395579173
0.43 0.868556034941769
0.44 0.864832172076431
0.45 0.861096423227901
0.46 0.857349393615261
0.47 0.853591677590297
0.48 0.849823858793865
0.49 0.846046510310186
0.5 0.842260194819155
0.51 0.838465464746634
0.52 0.834662862412831
0.53 0.830852920178665
0.54 0.827036160590326
0.55 0.823213096521831
0.56 0.819384231315804
0.57 0.815550058922359
0.58 0.811711064036184
0.59 0.807867722231826
0.6 0.804020500097198
0.61 0.800169855365318
0.62 0.796316237044351
0.63 0.792460085545904
0.64 0.788601832811648
0.65 0.784741902438262
0.66 0.780880709800771
0.67 0.777018662174163
0.68 0.773156158853509
0.69 0.769293591272421
0.7 0.765431343119964
0.71 0.76156979045603
0.72 0.757709301825163
0.73 0.753850238368903
0.74 0.749992953936587
0.75 0.746137795194758
0.76 0.742285101735019
0.77 0.738435206180555
0.78 0.734588434291143
0.79 0.730745105066838
0.8 0.726905530850215
0.81 0.723070017427294
0.82 0.719238864127075
0.83 0.71541236391978
0.84 0.711590803513736
0.85 0.707774463451008
0.86 0.703963618201696
0.87 0.70015853625703
0.88 0.696359480221139
0.89 0.692566706901653
0.9 0.688780467399035
0.91 0.685001007194751
0.92 0.681228566238212
0.93 0.677463379032564
0.94 0.673705674719323
0.95 0.669955677161838
0.96 0.666213605027672
0.97 0.662479671869794
0.98 0.658754086206754
0.99 0.655037051601695
1 0.651328766740343
};
\addplot [semithick, blue, dashed, name path=upper]
table {%
-1 0.458637866424315
-0.99 0.443854929832929
-0.98 0.429802802569439
-0.97 0.416460730709525
-0.96 0.403808334965352
-0.95 0.391825616345292
-0.94 0.380492962113075
-0.93 0.369791152067613
-0.92 0.359701365166233
-0.91 0.35020518651649
-0.9 0.341284614763774
-0.89 0.332922069904666
-0.88 0.32510040155871
-0.87 0.317802897734706
-0.86 0.311013294130803
-0.85 0.304715784012175
-0.84 0.298895028714001
-0.83 0.293536168823026
-0.82 0.288624836096251
-0.81 0.284147166182016
-0.8 0.28008981221581
-0.79 0.27643995937148
-0.78 0.273185340457871
-0.77 0.270314252661604
-0.76 0.26781557554892
-0.75 0.265678790453539
-0.74 0.263894001393574
-0.73 0.262451957678985
-0.72 0.261344078392931
-0.71 0.260562478954441
-0.7 0.2601
-0.69 0.288785202185851
-0.68 0.317097135468782
-0.67 0.345016117065784
-0.66 0.372523093425833
-0.65 0.399599637053318
-0.64 0.426227943956429
-0.63 0.452390831719525
-0.62 0.478071738201712
-0.61 0.503254720866309
-0.6 0.527924456748157
-0.59 0.552066243069377
-0.58 0.575665998515936
-0.57 0.598710265191952
-0.56 0.621186211270727
-0.55 0.643081634366007
-0.54 0.664384965650641
-0.53 0.685085274754012
-0.52 0.705172275474721
-0.51 0.724636332349827
-0.5 0.743468468128405
-0.49 0.761660372203072
-0.48 0.779204410061198
-0.47 0.796093633825355
-0.46 0.812321793962263
-0.45 0.827883352250239
-0.44 0.84277349610751
-0.43 0.856988154397881
-0.42 0.87052401484679
-0.41 0.883378543219597
-0.4 0.895550004436211
-0.39 0.907037485822189
-0.38 0.91784092272657
-0.37 0.92796112677308
-0.36 0.937399817053766
-0.35 0.946159654625433
-0.34 0.95424428072995
-0.33 0.961658359234133
-0.32 0.968407623873583
-0.31 0.97449893099553
-0.3 0.979940318629486
-0.29 0.984741072882537
-0.28 0.988911802863468
-0.27 0.992464525603639
-0.26 0.99541276277454
-0.25 0.997771651429451
-0.24 0.999558071549322
-0.23 1.0007907938956
-0.22 1.0014906526305
-0.21 1.00168074844809
-0.2 1.00138668970519
-0.19 1.00063688144985
-0.18 0.99946287562667
-0.17 0.997899800574902
-0.16 0.995986894994172
-0.15 0.993768182099419
-0.14 0.991293335854069
-0.13 0.988618816699598
-0.12 0.985809395894421
-0.11 0.982940258380719
-0.1 0.980100022486519
-0.09 0.989903215818302
-0.08 0.997876901890719
-0.07 1.00401820528656
-0.0599999999999999 1.00834430362928
-0.0499999999999999 1.01089321993655
-0.04 1.01172514237401
-0.03 1.01092438841086
-0.02 1.00860223909416
-0.01 1.00490101263288
0 1
0.01 1.00492029697598
0.02 1.00867424488436
0.03 1.01107304314216
0.04 1.01196237497651
0.05 1.01121636772899
0.0600000000000001 1.00873338531424
0.0700000000000001 1.00443301979286
0.0800000000000001 0.99825390451072
0.0900000000000001 0.99015211401832
0.1 0.98010003180074
0.11 0.98336350871123
0.12 0.986879505630882
0.13 0.990584011627901
0.14 0.994423725452208
0.15 0.998353573157224
0.16 1.00233499199059
0.17 1.00633469012231
0.18 1.01032372607833
0.19 1.01427680971447
0.2 1.01817176083645
0.21 1.02198908261789
0.22 1.0257116203231
0.23 1.02932428456348
0.24 1.03281382415875
0.25 1.03616863767673
0.26 1.03937861552337
0.27 1.04243500644622
0.28 1.04533030375641
0.29 1.04805814763183
0.3 1.05061324065389
0.31 1.05299127432326
0.32 1.05518886475445
0.33 1.05720349609791
0.34 1.05903347051085
0.35 1.06067786371172
0.36 1.06213648532246
0.37 1.06340984333838
0.38 1.06449911217411
0.39 1.06540610382266
0.4 1.06613324173621
0.41 1.0666835370968
0.42 1.06706056719368
0.43 1.06726845566441
0.44 1.06731185439121
0.45 1.06719592687155
0.46 1.06692633290669
0.47 1.0665092144716
0.48 1.06595118264708
0.49 1.06525930550936
0.5 1.06444109688553
0.51 1.06350450589321
0.52 1.06245790719295
0.53 1.06131009188917
0.54 1.06007025902349
0.55 1.05874800760901
0.56 1.05735332916091
0.57 1.05589660068225
0.58 1.05438857806877
0.59 1.05284038989947
0.6 1.05126353158365
0.61 1.04966985983706
0.62 1.04807158746331
0.63 1.04648127841803
0.64 1.04491184313581
0.65 1.04337653410163
0.66 1.04188894164998
0.67 1.04046298997621
0.68 1.03911293334644
0.69 1.03785335249274
0.7 1.03669915118211
0.71 1.03566555294808
0.72 1.03476809797517
0.73 1.03402264012677
0.74 1.03344534410795
0.75 1.03305268275532
0.76 1.03286143444655
0.77 1.0328886806228
0.78 1.03315180341774
0.79 1.03366848338725
0.8 1.03445669733446
0.81 1.03553471622481
0.82 1.03692110318667
0.83 1.03863471159285
0.84 1.04069468321899
0.85 1.04312044647491
0.86 1.04593171470524
0.87 1.04914848455611
0.88 1.05279103440439
0.89 1.05687992284687
0.9 1.06143598724621
0.91 1.06648034233121
0.92 1.07203437884886
0.93 1.07811976226585
0.94 1.0847584315172
0.95 1.09197259780005
0.96 1.09978474341064
0.97 1.10821762062241
0.98 1.11729425060381
0.99 1.12703792237374
1 1.13747219179336
};
\addplot [semithick, blue, dashed, name path=lower]
table {%
-1 -0.458637866424315
-0.99 -0.443062909832929
-0.98 -0.426666482569439
-0.97 -0.409475110709525
-0.96 -0.391515214965352
-0.95 -0.372813116345292
-0.94 -0.353395042113075
-0.93 -0.333287132067613
-0.92 -0.312515445166233
-0.91 -0.29110596651649
-0.9 -0.269084614763774
-0.89 -0.246477249904666
-0.88 -0.22330968155871
-0.87 -0.199607677734706
-0.86 -0.175396974130803
-0.85 -0.150703284012175
-0.84 -0.125552308714001
-0.83 -0.0999697488230257
-0.82 -0.0739813160962507
-0.81 -0.0476127461820163
-0.8 -0.0208898122158103
-0.79 0.00616166062851967
-0.78 0.0335157795421287
-0.77 0.0611465673383962
-0.76 0.0890279444510802
-0.75 0.117133709546461
-0.74 0.145437518606426
-0.73 0.173912862321015
-0.72 0.202533041607069
-0.71 0.231271141045559
-0.7 0.2601
-0.69 0.260157217814149
-0.68 0.260930384531218
-0.67 0.262406302934216
-0.66 0.264571626574167
-0.65 0.267412862946683
-0.64 0.270916376043571
-0.63 0.275068388280475
-0.62 0.279854981798287
-0.61 0.285262099133691
-0.6 0.291275543251843
-0.59 0.297880976930623
-0.58 0.305063921484064
-0.57 0.312809754808048
-0.56 0.321103708729272
-0.55 0.329930865633993
-0.54 0.339276154349359
-0.53 0.349124345245988
-0.52 0.359460044525279
-0.51 0.370267687650172
-0.5 0.381531531871595
-0.49 0.393235647796928
-0.48 0.405363909938802
-0.47 0.417899986174645
-0.46 0.430827326037737
-0.45 0.444129147749761
-0.44 0.457788423892491
-0.43 0.471787865602119
-0.42 0.48610990515321
-0.41 0.500736676780403
-0.4 0.515649995563788
-0.39 0.530831334177811
-0.38 0.54626179727343
-0.37 0.56192209322692
-0.36 0.577792502946234
-0.35 0.593852845374568
-0.34 0.61008243927005
-0.33 0.626460060765867
-0.32 0.642963896126417
-0.31 0.65957148900447
-0.3 0.676259681370514
-0.29 0.693004547117463
-0.28 0.709781317136532
-0.27 0.726564294396362
-0.26 0.74332675722546
-0.25 0.760040848570549
-0.24 0.776677448450678
-0.23 0.793206026104397
-0.22 0.8095944673695
-0.21 0.825808871551914
-0.2 0.84181331029481
-0.19 0.857569538550147
-0.18 0.87303664437333
-0.17 0.888170619425098
-0.16 0.902923825005828
-0.15 0.917244317900582
-0.14 0.931074984145931
-0.13 0.944352403300402
-0.12 0.957005324105579
-0.11 0.968952561619281
-0.1 0.980099977513481
-0.09 0.977828004181698
-0.08 0.976605018109281
-0.07 0.976429814713444
-0.0599999999999999 0.977281616370724
-0.0499999999999999 0.97911928006345
-0.04 0.981879977625987
-0.03 0.985477231589136
-0.02 0.989798080905844
-0.01 0.994699007367118
0 1
0.01 0.994679723024016
0.02 0.989726075115644
0.03 0.985328576857843
0.04 0.981642745023488
0.05 0.97879613227101
0.0600000000000001 0.976892534685763
0.0700000000000001 0.976015000207143
0.0800000000000001 0.97622801548928
0.0900000000000001 0.97757910598168
0.1 0.98009996819926
0.11 0.96852931128877
0.12 0.955935214369118
0.13 0.942387208372099
0.14 0.927944594547791
0.15 0.912658926842775
0.16 0.89657572800941
0.17 0.879735729877691
0.18 0.862175793921669
0.19 0.843929610285531
0.2 0.825028239163547
0.21 0.805500537382115
0.22 0.785373499676904
0.23 0.764672535436523
0.24 0.743421695841248
0.25 0.721643862323267
0.26 0.699360904476632
0.27 0.676593813553776
0.28 0.653362816243587
0.29 0.62968747236817
0.3 0.605586759346108
0.31 0.581079145676741
0.32 0.556182655245551
0.33 0.530914923902087
0.34 0.505293249489146
0.35 0.479334636288278
0.36 0.453055834677539
0.37 0.426473376661618
0.38 0.399603607825888
0.39 0.372462716177335
0.4 0.345066758263788
0.41 0.317431682903201
0.42 0.289573352806321
0.43 0.26150756433559
0.44 0.233250065608791
0.45 0.204816573128454
0.46 0.176222787093308
0.47 0.147484405528396
0.48 0.11861713735292
0.49 0.0896367144906364
0.5 0.0605589031144687
0.51 0.0313995141067872
0.52 0.00217441280705477
0.53 -0.0271004718891679
0.54 -0.0564091390234878
0.55 -0.0857355076090083
0.56 -0.11506340916091
0.57 -0.144376580682254
0.58 -0.173658658068768
0.59 -0.202893169899474
0.6 -0.232063531583652
0.61 -0.261153039837059
0.62 -0.290144867463315
0.63 -0.319022058418029
0.64 -0.347767523135806
0.65 -0.376364034101626
0.66 -0.404794221649977
0.67 -0.43304056997621
0.68 -0.461085413346437
0.69 -0.488910932492744
0.7 -0.516499151182111
0.71 -0.54383193294808
0.72 -0.570890977975168
0.73 -0.597657820126769
0.74 -0.624113824107948
0.75 -0.650240182755323
0.76 -0.676017914446554
0.77 -0.701427860622804
0.78 -0.726450683417737
0.79 -0.751066863387254
0.8 -0.775256697334457
0.81 -0.799000296224808
0.82 -0.822277583186666
0.83 -0.84506829159285
0.84 -0.867351963218993
0.85 -0.889107946474909
0.86 -0.910315394705238
0.87 -0.930953264556106
0.88 -0.95100031440439
0.89 -0.970435102846875
0.9 -0.989235987246212
0.91 -1.00738112233121
0.92 -1.02484845884886
0.93 -1.04161574226585
0.94 -1.0576605115172
0.95 -1.07296009780005
0.96 -1.08749162341064
0.97 -1.10123200062241
0.98 -1.11415793060381
0.99 -1.12624590237374
1 -1.13747219179336
};
\addplot [blue, fill=blue, fill opacity=0.15, draw=none] fill between[of=upper and lower];
\end{axis}

\end{tikzpicture}

